BagFlip: A Certified Defense against Data Poisoning

Machine learning models are vulnerable to data-poisoning attacks, in which an attacker maliciously modifies the training set to change the prediction of a learned model. In a trigger-less attack, the attacker can modify the training set but not the test inputs, while in a backdoor attack the attacker can also modify test inputs. Existing model-agnostic defense approaches either cannot handle backdoor attacks or do not provide effective certificates (i.e., a proof of a defense). We present BagFlip, a model-agnostic certified approach that can effectively defend against both trigger-less and backdoor attacks. We evaluate BagFlip on image classification and malware detection datasets. BagFlip is equal to or more effective than the state-of-the-art approaches for trigger-less attacks and more effective than the state-of-the-art approaches for backdoor attacks.

==> figs/bd_ember.tex <==
\centering
\tiny
    
\begin{tikzpicture}
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.5,1)},
anchor=north east}} 

\pgfplotscreateplotcyclelist{whatever}{%
    black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    black,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
    % gray,thick,dotted, every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
    % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    % % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
    % black,mark=star\\%
    % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
    % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
    % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
    % blue,densely dashed,mark=star,every mark/.append style=solid\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
    }
    \begin{groupplot}[
            group style={
                group size=1 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=1in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.3*\textwidth,
            xmin=0,
            ymin=1,
            ymax=100,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Certifiable Accuracy,
            xmax=0.004,
            % xtick={0,1},
            % minor xtick={0.5,1.5},
            cycle list name=whatever,
            xlabel=Poisoning Amount $\assumeradii$ (\%)]
        \addplot table [x=x,y=0, col sep=comma]{data/backdoor/bd_ember.csv};
        % \addplot table [x=x,y=1, col sep=comma]{data/backdoor/bd_mnist.csv};
        \addplot table [x=x,y=0-normal, col sep=comma]{data/backdoor/bd_ember.csv};

% \legend{\technique-0.9, \technique-0.8};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}

\end{tikzpicture}
\caption{\technique-0.95 on EMBER against backdoor attack with $\featflipone$. Dashed lines show normal accuracy.}

==> figs/bd_mnist_contagio.tex <==

    
\begin{tikzpicture}
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.5,1)},
anchor=north east}} 

\pgfplotscreateplotcyclelist{whatever}{%
    black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    black,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
    % gray,thick,dotted, every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
    % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    % % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
    % black,mark=star\\%
    % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
    % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
    % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
    % blue,densely dashed,mark=star,every mark/.append style=solid\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
    }
    \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.2*\textwidth,
            xmin=0,
            ymin=1,
            ymax=100,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Certifiable Accuracy,
            xmax=1.6,
            xtick={0,1},
            minor xtick={0.5,1.5},
            cycle list name=whatever,
            xlabel=Poisoning Amount $\assumeradii$ (\%)]
        \addplot table [x=x,y=1, col sep=comma]{data/backdoor/bd_mnist.csv};
        % \addplot table [x=x,y=1, col sep=comma]{data/backdoor/bd_mnist.csv};
        \addplot table [x=x,y=1-normal, col sep=comma]{data/backdoor/bd_mnist.csv};
        
        \nextgroupplot[
            xmax=2.2,
            xtick={0,1,2},
            minor xtick={0.5,1.5},
            % title=Robustness by demographic group,
            cycle list name=whatever]
        \addplot table [x=x,y=0, col sep=comma]{data/backdoor/bd_contagio.csv};
        % \addplot table [x=x,y=1, col sep=comma]{data/backdoor/bd_contagio.csv};
        \addplot table [x=x,y=0-normal, col sep=comma]{data/backdoor/bd_contagio.csv};



% \legend{\technique-0.9, \technique-0.8};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}

\end{tikzpicture}

==> figs/mnist_0.8_ss.tex <==
\begin{tikzpicture}
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.5,1)},
anchor=north east}} 

\pgfplotscreateplotcyclelist{whatever}{%
    black,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    black,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    black!60,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    black!36,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    black!20,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    black!12,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
    % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    % % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
    % black,mark=star\\%
    % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
    % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
    % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
    % blue,densely dashed,mark=star,every mark/.append style=solid\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
    }
    \begin{groupplot}[
            group style={
                group size=1 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.26*\textwidth,
            xmin=0,
            ymin=1,
            ymax=100,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Certifiable Accuracy,
            xmax=2.7,
            xtick={0,1,2},
            minor xtick={0.5,1.5,2.5},
            cycle list name=whatever,
            xlabel=Poisoning Amount $\assumeradii$ (\%)]
        \addplot table [x=x,y=0, col sep=comma]{data/trigger_less/mnist_0.8_s.csv};
        \addplot table [x=x,y=1, col sep=comma]{data/trigger_less/mnist_0.8_s.csv};
        \addplot table [x=x,y=2, col sep=comma]{data/trigger_less/mnist_0.8_s.csv};
        \addplot table [x=x,y=3, col sep=comma]{data/trigger_less/mnist_0.8_s.csv};
         \addplot table [x=x,y=4, col sep=comma]{data/trigger_less/mnist_0.8_s.csv};
          \addplot table [x=x,y=6, col sep=comma]{data/trigger_less/mnist_0.8_s.csv};



\legend{Bagging, $\featflipone$, $\featfliptwo$,$\featflipfour$, $\featflipeight$, $\featflipinf$};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}

\end{tikzpicture}
